Pure Exploration with Infinite Answers

We study pure exploration problems in which the set of correct answers is possibly infinite. For example, such problems arise when regressing a continuous function on the means of the bandit or when learning Nash equilibria by querying noisy values of the payoff matrix. We derive an instance-dependent lower bound for these problems. By analyzing it, we discuss why existing methods (i.e., Sticky Track-and-Stop) for finite answer problems fail at being asymptotically optimal in this more general setting. Finally, we present a framework, Sticky-Sequence Track-and-Stop, which generalizes both Track-and-Stop and Sticky Track-and-Stop, and that enjoys asymptotic optimality. Due to its generality, our analysis also highlights special cases where existing methods enjoy optimality.

==> imgs/imgs1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\input{settings/colors}
\draw    (60,200) -- (597,200) ;
\draw [shift={(600,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 110; green, 155; blue, 155 }  ,fill opacity=0.22 ] (70,90) -- (190,90) -- (190,190) -- (70,190) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 155; blue, 155 }  ,fill opacity=0.22 ] (200,90) -- (320,90) -- (320,190) -- (200,190) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 155; blue, 155 }  ,fill opacity=0.22 ] (330,90) -- (450,90) -- (450,190) -- (330,190) -- cycle ;
\draw  [fill=typ_blue, fill opacity=0.38 ] (100,100) .. controls (120,90) and (170.18,105.89) .. (170,120) .. controls (169.82,134.11) and (149.02,149.31) .. (160,160) .. controls (165.99,165.83) and (153.56,177.19) .. (137.77,181.46) .. controls (124.6,185.02) and (109.1,183.64) .. (100,170) .. controls (80,140) and (80,110) .. (100,100) -- cycle ;
\draw  [fill=typ_blue  ,fill opacity=0.38 ] (250,110) .. controls (270,100) and (290.58,107.09) .. (290,120) .. controls (289.42,132.91) and (295.05,144.38) .. (300,150) .. controls (304.95,155.62) and (270,190) .. (250,160) .. controls (230,130) and (230,120) .. (250,110) -- cycle ;
\draw  [fill=typ_blue  ,fill opacity=0.38 ] (385,115) .. controls (400.11,106.29) and (420.18,107.09) .. (420,120) .. controls (419.82,132.91) and (410.42,135.71) .. (415,140) .. controls (419.58,144.29) and (405,185) .. (385,155) .. controls (365,125) and (369.89,123.71) .. (385,115) -- cycle ;
\draw  [fill=typ_yellow  ,fill opacity=1 ] (119.02,120) .. controls (129.07,119.88) and (143.97,124.62) .. (139.02,130) .. controls (134.07,135.38) and (134.07,134.88) .. (139.02,140) .. controls (143.97,145.12) and (129.07,149.88) .. (119.02,150) .. controls (108.97,150.12) and (108.97,120.12) .. (119.02,120) -- cycle ;
\draw  [fill=typ_yellow  ,fill opacity=1 ] (259.02,120) .. controls (269.07,119.88) and (283.97,124.62) .. (279.02,130) .. controls (274.07,135.38) and (274.07,134.88) .. (279.02,140) .. controls (283.97,145.12) and (269.07,149.88) .. (259.02,150) .. controls (248.97,150.12) and (248.97,120.12) .. (259.02,120) -- cycle ;
\draw  [fill=typ_yellow  ,fill opacity=1 ] (390,120) .. controls (400.05,119.88) and (414.95,124.62) .. (410,130) .. controls (405.05,135.38) and (405.05,134.88) .. (410,140) .. controls (414.95,145.12) and (400.05,149.88) .. (390,150) .. controls (379.95,150.12) and (379.95,120.12) .. (390,120) -- cycle ;
\draw    (170,120) ;
\draw [shift={(170,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (300,150) ;
\draw [shift={(300,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (420,120) ;
\draw [shift={(420,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw  [fill={rgb, 255:red, 110; green, 155; blue, 155 }  ,fill opacity=0.22 ] (456,90) -- (576,90) -- (576,190) -- (456,190) -- cycle ;
\draw  [fill=typ_blue  ,fill opacity=0.38 ] (515,115) .. controls (519.87,111.57) and (539.18,118.12) .. (540,125) .. controls (540.82,131.88) and (540.05,139.38) .. (545,145) .. controls (549.95,150.62) and (513.53,160.43) .. (505,145) .. controls (496.47,129.57) and (510.13,118.43) .. (515,115) -- cycle ;
\draw  [fill=typ_yellow  ,fill opacity=1 ] (516,120) .. controls (526.05,119.88) and (540.95,124.62) .. (536,130) .. controls (531.05,135.38) and (531.05,134.88) .. (536,140) .. controls (540.95,145.12) and (526.05,149.88) .. (516,150) .. controls (505.95,150.12) and (505.95,120.12) .. (516,120) -- cycle ;
\draw    (545,145) ;
\draw [shift={(545,145)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,125) ;
\draw [shift={(140,125)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,145) ;
\draw [shift={(140,145)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,125) ;
\draw [shift={(280,125)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,145) ;
\draw [shift={(280,145)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,125) ;
\draw [shift={(410,125)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,145) ;
\draw [shift={(410,145)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (535,125) ;
\draw [shift={(535,125)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (535,145) ;
\draw [shift={(535,145)}, rotate = 45] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;

\draw (516,202.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
\draw (121,202.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
\draw (256,202.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
\draw (386,202.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
\draw (172,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{t_{1}}{}$};
\draw (302,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{t_{2}}{}$};
\draw (422,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{t_{3}}{}$};
\draw (547,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{t_{4}}{}$};


\end{tikzpicture}


==> imgs/imgs2.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.75pt,xscale=1]

  \newcommand{\cross}[4]{%
    \draw[#4, line width=1.5pt] (#1-#3,#2-#3) -- (#1+#3,#2+#3);
    \draw[#4, line width=1.5pt] (#1-#3,#2+#3) -- (#1+#3,#2-#3);
  }

  \newcommand{\plus}[4]{%
  \draw[#4, line width=1.5pt] (#1,#2-#3) -- (#1,#2+#3);
  \draw[#4, line width=1.5pt] (#1-#3,#2) -- (#1+#3,#2);
  }

  \def\panelsep{240}

  \begin{scope}[shift={(0,0)}]
    \draw[step=10, very thin, gray!40] (-100,-100) grid (100,100);
    \draw[thick] (-100,-100) rectangle (100,100);
    \draw[->] (-100,0)--(100,0) node[right] {$x$};
    \draw[->] (0,-100)--(0,100) node[above] {$y$};
    \foreach \x in {-75,0,75} {
      \node[below] at (\x,-104) {\small \x};
    }
    \foreach \y in {-75,0,75} {
      \draw (-2,\y) -- (2,\y);
      \node[left]  at (-104,\y) {\small \y};
    }

    \def\cLx{3}\def\cLy{-72}\def\muLx{30}\def\muLy{18}
    \filldraw[fill=typ_blue, draw=black] (\cLx-\muLx,\cLy-\muLy) rectangle (\cLx+\muLx,\cLy+\muLy);
    \def\cUx{-4}\def\cUy{77}\def\muUx{26}\def\muUy{20}
    \filldraw[fill=typ_blue, draw=black] (\cUx-\muUx,\cUy-\muUy) rectangle (\cUx+\muUx,\cUy+\muUy);

    \plus{\cLx}{\cLy}{5}{typ_fuchsia,line cap=round}
    \plus{\cUx}{\cUy}{5}{typ_fuchsia,line cap=round}
    \cross{0}{-75}{5}{typ_yellow!85!black,line cap=round}
    \cross{0}{75}{5}{typ_yellow!85!black,line cap=round}

    \fill (33,-54) circle[radius=2.6]; %
  \end{scope}

  \begin{scope}[shift={(\panelsep,0)}]
    \draw[step=10, very thin, gray!40] (-100,-100) grid (100,100);
    \draw[thick] (-100,-100) rectangle (100,100);
    \draw[->] (-100,0)--(100,0) node[right] {$x$};
    \draw[->] (0,-100)--(0,100) node[above] {$y$};
    \foreach \x in {-75,0,75} {
      \node[below] at (\x,-104) {\small \x};
    }
    \foreach \y in {-75,0,75} {
      \draw (-2,\y) -- (2,\y);
      \node[left]  at (-104,\y) {\small \y};
    }

    \def\cLx{2}\def\cLy{-73.5}\def\muLx{22}\def\muLy{13}
    \filldraw[fill=typ_blue, draw=black] (\cLx-\muLx,\cLy-\muLy) rectangle (\cLx+\muLx,\cLy+\muLy);
    \def\cUx{3}\def\cUy{76}\def\muUx{24}\def\muUy{16}
    \filldraw[fill=typ_blue, draw=black] (\cUx-\muUx,\cUy-\muUy) rectangle (\cUx+\muUx,\cUy+\muUy);

    \plus{\cLx}{\cLy}{5}{typ_fuchsia,line cap=round}
    \plus{\cUx}{\cUy}{5}{typ_fuchsia,line cap=round}
    \cross{0}{-75}{5}{typ_yellow!85!black,line cap=round}
    \cross{0}{75}{5}{typ_yellow!85!black,line cap=round}

    \fill (27,92) circle[radius=2.6]; %
  \end{scope}

  \begin{scope}[shift={(2*\panelsep,0)}]
    \draw[step=10, very thin, gray!40] (-100,-100) grid (100,100);
    \draw[thick] (-100,-100) rectangle (100,100);
    \draw[->] (-100,0)--(100,0) node[right] {$x$};
    \draw[->] (0,-100)--(0,100) node[above] {$y$};
    \foreach \x in {-75,0,75} {
      \node[below] at (\x,-104) {\small \x};
    }
    \foreach \y in {-75,0,75} {
      \draw (-2,\y) -- (2,\y);
      \node[left]  at (-104,\y) {\small \y};
    }

    \def\cLx{1}\def\cLy{-74.5}\def\muLx{16}\def\muLy{10}
    \filldraw[fill=typ_blue, draw=black] (\cLx-\muLx,\cLy-\muLy) rectangle (\cLx+\muLx,\cLy+\muLy);
    \def\cUx{0.5}\def\cUy{75.5}\def\muUx{12}\def\muUy{9}
    \filldraw[fill=typ_blue, draw=black] (\cUx-\muUx,\cUy-\muUy) rectangle (\cUx+\muUx,\cUy+\muUy);

    \plus{\cLx}{\cLy}{5}{typ_fuchsia,line cap=round}
    \plus{\cUx}{\cUy}{5}{typ_fuchsia,line cap=round}
    \cross{0}{-75}{5}{typ_yellow!85!black,line cap=round}
    \cross{0}{75}{5}{typ_yellow!85!black,line cap=round}

    \fill (17,-64.5) circle[radius=2.6]; %
  


  
  \end{scope}

\def\yline{-140} %

\draw[thick,->] (-100,\yline) -- (2*\panelsep + 100,\yline);

\foreach \i/\lab in {0/$t_1$,1/$t_2$,2/$t_3$} {
  \draw (\i*\panelsep,\yline-6) -- (\i*\panelsep,\yline+6); %
  \node[below] at (\i*\panelsep,\yline-10) {\large \lab};   %
}

\end{tikzpicture}

